Galoisian structure of large steps walks in the quadrant

The enumeration of walks in the quarter plane confined in the first quadrant has attracted a lot of attention over the past fifteenth years. The generating functions associated to small steps models satisfy a functional equation in two catalytic variables. For such models, Bousquet-M\'elou and Mishna defined a group called the group of the walk which turned out to be central in the classification of small steps models. In particular, its action on the catalytic variables yields a set of change of variables compatible with the structure of the functional equation. This particular set called the orbit has been generalized to models with arbitrary large steps by Bostan, Bousquet-M\'elou and Melczer. However, the orbit had till now no underlying group. In this article, we endow the orbit with the action of a Galois group, which extends the group of the walk to models with large steps. Within this Galoisian framework, we generalized the notions of invariants and decoupling. This enable us to develop a general strategy to prove the algebraicity of models with small backward steps. Our constructions lead to the first proofs of algebraicity of weighted models with large steps, proving in particular a conjecture of Bostan, Bousquet-M\'elou and Melczer, and allowing us to find new algebraic models with large steps.

==> figures/c6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=usimx] (1.center) to (0.center);
		\draw [style=usimx] (5.center) to (4.center);
		\draw [style=usimx] (2.center) to (3.center);
		\draw [style=usimy] (0.center) to (5.center);
		\draw [style=usimy] (4.center) to (3.center);
		\draw [style=usimy] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c6_ldn.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 1.25) {};
		\node [style=label] (1) at (0, -1.25) {};
		\node [style=label] (2) at (0, -3.25) {};
		\node [style=label] (3) at (0, -5.5) {};
		\node [style=label] (4) at (0, 5.75) {};
		\node [style=label] (5) at (0, 3.5) {};
		\node [style=none] (25) at (0, 1.75) {};
		\node [style=none] (26) at (0, -1.75) {};
		\node [style=none] (27) at (0, 4.25) {};
		\node [style=none] (28) at (0, -4) {};
		\node [style=none] (29) at (0, 6.5) {};
		\node [style=none] (30) at (0, -6.5) {};
		\node [style=none] (31) at (0.25, 0.75) {$Y_0$};
		\node [style=none] (32) at (1, 2.5) {$Y_1$};
		\node [style=none] (33) at (1.5, 4.5) {$Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=usimx, in=270, out=90] (1) to (0);
		\draw [style=usimx] (5) to (4);
		\draw [style=usimx] (2) to (3);
		\draw [style=usimy] (0) to (5);
		\draw [style=usimy, dotted, bend left=45] (4) to (3);
		\draw [style=usimy] (2) to (1);
		\draw [style={fill_y_0}] (25.center)
			 to [bend left=90, looseness=0.75] (26.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style={fill_y_0}] (27.center)
			 to [bend left=90, looseness=0.75] (28.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style={fill_y_0}] (29.center)
			 to [bend left=90, looseness=0.75] (30.center)
			 to [bend left=90, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cn_aut.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=paire] (0) at (-9.75, -1) {$0$};
		\node [style=paire] (1) at (-9.75, 1) {$1$};
		\node [style=paire] (2) at (-7.75, -1) {$2$};
		\node [style=paire] (3) at (-7.75, 1) {$3$};
		\node [style=paire] (4) at (-3.75, -1) {$2n-4$};
		\node [style=paire] (5) at (-3.75, 1) {$2n-3$};
		\node [style=paire] (6) at (-1.75, -1) {$2n-2$};
		\node [style=paire] (7) at (-1.75, 1) {$2n-1$};
		\node [style=none] (8) at (-6.75, -1) {};
		\node [style=none] (9) at (-6.75, 1) {};
		\node [style=none] (10) at (-5, -1) {};
		\node [style=none] (11) at (-5, 1) {};
		\node [style=none] (12) at (-3.75, 1) {};
		\node [style=none] (13) at (-10.25, -1.5) {};
		\node [style=none] (14) at (-8.75, -1.5) {};
		\node [style=none] (15) at (-10.25, 2.5) {};
		\node [style=none] (16) at (-8.75, 2.5) {};
		\node [style=none] (17) at (-10.25, -1.5) {};
		\node [style=none] (18) at (-6.75, -1.5) {};
		\node [style=none] (19) at (-10.25, 2.5) {};
		\node [style=none] (20) at (-6.75, 2.5) {};
		\node [style=none] (21) at (-10.25, -1.5) {};
		\node [style=none] (22) at (-2.75, -1.5) {};
		\node [style=none] (23) at (-10.25, 2.5) {};
		\node [style=none] (24) at (-2.75, 2.5) {};
		\node [style=none] (25) at (-10.25, -1.5) {};
		\node [style=none] (26) at (-0.75, -1.5) {};
		\node [style=none] (27) at (-10.25, 2.5) {};
		\node [style=none] (28) at (-0.75, 2.5) {};
		\node [style=none] (29) at (-5, 2.5) {};
		\node [style=none] (30) at (-10.25, 2.5) {};
		\node [style=none] (31) at (-5, -1.5) {};
		\node [style=none] (32) at (-10.25, -1.5) {};
		\node [style=none] (33) at (-9.5, 1.75) {$X_0$};
		\node [style=none] (34) at (-7.75, 1.75) {$X_1$};
		\node [style=none] (35) at (-4, 1.75) {$X_{n-2}$};
		\node [style=none] (36) at (-1.75, 1.75) {$X_{n-1}$};
		\node [style=paire] (37) at (1.25, -1) {$0$};
		\node [style=paire] (38) at (1.25, 1) {$2$};
		\node [style=paire] (39) at (3.25, -1) {$1$};
		\node [style=paire] (40) at (3.25, 1) {$4$};
		\node [style=paire] (41) at (7.25, -1) {$2n-5$};
		\node [style=paire] (42) at (7.25, 1) {$2n-2$};
		\node [style=paire] (43) at (9.25, -1) {$2n-3$};
		\node [style=paire] (44) at (9.25, 1) {$2n-1$};
		\node [style=none] (45) at (4.25, -1) {};
		\node [style=none] (46) at (4.25, 1) {};
		\node [style=none] (47) at (6, -1) {};
		\node [style=none] (48) at (6, 1) {};
		\node [style=none] (50) at (0.75, -1.5) {};
		\node [style=none] (51) at (2.25, -1.5) {};
		\node [style=none] (52) at (0.75, 2.5) {};
		\node [style=none] (53) at (2.25, 2.5) {};
		\node [style=none] (54) at (0.75, -1.5) {};
		\node [style=none] (55) at (4.25, -1.5) {};
		\node [style=none] (56) at (0.75, 2.5) {};
		\node [style=none] (57) at (4.25, 2.5) {};
		\node [style=none] (58) at (0.75, -1.5) {};
		\node [style=none] (59) at (8.25, -1.5) {};
		\node [style=none] (60) at (0.75, 2.5) {};
		\node [style=none] (61) at (8.25, 2.5) {};
		\node [style=none] (62) at (0.75, -1.5) {};
		\node [style=none] (63) at (10.25, -1.5) {};
		\node [style=none] (64) at (0.75, 2.5) {};
		\node [style=none] (65) at (10.25, 2.5) {};
		\node [style=none] (66) at (6, 2.5) {};
		\node [style=none] (67) at (0.75, 2.5) {};
		\node [style=none] (68) at (6, -1.5) {};
		\node [style=none] (69) at (0.75, -1.5) {};
		\node [style=none] (70) at (1.5, 1.75) {$Y_0$};
		\node [style=none] (71) at (3.25, 1.75) {$Y_1$};
		\node [style=none] (72) at (7, 1.75) {$Y_{n-2}$};
		\node [style=none] (73) at (9.25, 1.75) {$Y_{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=usimy] (0) to (1);
		\draw [style=usimx] (7) to (6);
		\draw [style=usimy] (4) to (6);
		\draw [style=usimy] (7) to (5);
		\draw [style=usimx] (0) to (2);
		\draw [style=usimx] (1) to (3);
		\draw [style={none}] (16.center)
			 to (14.center)
			 to (13.center)
			 to (15.center)
			 to cycle;
		\draw [style={none}] (20.center)
			 to (18.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw [style={none}] (24.center)
			 to (22.center)
			 to (21.center)
			 to (23.center)
			 to cycle;
		\draw [style={none}] (28.center)
			 to (26.center)
			 to (25.center)
			 to (27.center)
			 to cycle;
		\draw [style={none}] (32.center)
			 to (30.center)
			 to (29.center)
			 to (31.center)
			 to cycle;
		\draw [style=usimy] (3) to (9.center);
		\draw [style=usimy] (2) to (8.center);
		\draw [style=usimx] (12.center) to (11.center);
		\draw [style=usimx] (10.center) to (4);
		\draw [dashed] (9.center) to (11.center);
		\draw [dashed] (10.center) to (8.center);
		\draw [style=usimx, in=270, out=90] (37) to (38);
		\draw [style=usimy] (44) to (43);
		\draw [style=usimx] (41) to (43);
		\draw [style=usimx] (44) to (42);
		\draw [style=usimy] (37) to (39);
		\draw [style=usimy] (38) to (40);
		\draw [style={none}] (53.center)
			 to (51.center)
			 to (50.center)
			 to (52.center)
			 to cycle;
		\draw [style={none}] (57.center)
			 to (55.center)
			 to (54.center)
			 to (56.center)
			 to cycle;
		\draw [style={none}] (61.center)
			 to (59.center)
			 to (58.center)
			 to (60.center)
			 to cycle;
		\draw [style={none}] (65.center)
			 to (63.center)
			 to (62.center)
			 to (64.center)
			 to cycle;
		\draw [style={none}] (69.center)
			 to (67.center)
			 to (66.center)
			 to (68.center)
			 to cycle;
		\draw [style=usimx] (40) to (46.center);
		\draw [style=usimx] (39) to (45.center);
		\draw [style=usimy] (47.center) to (41);
		\draw [dashed] (46.center) to (48.center);
		\draw [dashed] (47.center) to (45.center);
		\draw [style=usimy] (48.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cycle_alterne.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=paire] (0) at (-10, 1.75) {$(u_1,v_1)$};
		\node [style=paire] (1) at (-4, 1.75) {$(u_2,v_2)$};
		\node [style=paire] (2) at (-7, 3.75) {$(u_1,v_2)$};
		\node [style=paire] (3) at (-4, -1.25) {$(u_2,v_3)$};
		\node [style=paire] (4) at (-7, -3.25) {$(u_3,v_3)$};
		\node [style=paire] (5) at (-10, -1.25) {$(u_3,v_1)$};
		\node [style=none] (7) at (8.75, 1.75) {$\alpha = (u_1,v_2) - (u_1,v_1) + (u_2,v_3) - (u_2,v_2) + (u_3,v_1) - (u_3,v_3)$};
		\node [style=none] (9) at (8.5, 0) {$F(X)_{\alpha} = F(u_1) - F(u_1) + F(u_2) - F(u_2) + F(u_3) - F(u_3) = 0$};
		\node [style=none] (11) at (8.5, -1.5) {$G(Y)_{\alpha} = G(v_2) - G(v_1) + G(v_3) - G(v_2) + G(v_1) - G(v_3) = 0$};
		%\node [style={clear_text}] (12) at (-11.25, 2.5) {$1$};
		%\node [style={clear_text}] (13) at (-7, 4.75) {$-1$};
		%\node [style={clear_text}] (14) at (-2.75, 2.5) {$1$};
		%\node [style={clear_text}] (15) at (-3, -2) {$-1$};
		%\node [style={clear_text}] (16) at (-7, -4) {$1$};
		%\node [style={clear_text}] (17) at (-11, -2) {$-1$};
		\node [style=none] (12) at (-7, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simy] (0) to (2);
		\draw [style=simy] (1) to (3);
		\draw [style=simy] (4) to (5);
		\draw [style=simx] (3) to (4);
		\draw [style=simx] (5) to (0);
		\draw [style=simx] (2) to (1);
		\draw[->] (12) +(80:1cm) arc(80:-260:1cm);
\end{pgfonlayer}

\end{tikzpicture}


==> figures/ex_walk_g2.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (-2, 8) {};
		\node [style=none] (2) at (0, 8) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (8, 0) {};
		\node [style=none] (5) at (8, -2) {};
		\node [style=none] (6) at (4, 2) {};
		\node [style=none] (7) at (2, 4) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (10) at (4, 6) {};
		\node [style=none] (11) at (4, 4) {};
		\node [style=none] (12) at (2, 2) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (14) at (6, 0) {};
		\node [style=none] (15) at (4.75, 3) {};
		\node [style=none] (16) at (4.75, 5) {};
		\node [style=none] (17) at (2, 5.5) {};
		\node [style=none] (18) at (0.25, 3.75) {};
		\node [style=none] (19) at (1.25, 2.5) {$\lambda$};
		\node [style=none] (20) at (5, 0.5) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw[step=2,color=gray,dashed] (0,0) grid (8,8);
		\draw [style=limits] (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style={walk_step}] (3.center) to (6.center);
		\draw [style={walk_step}] (6.center) to (11.center);
		\draw [style={walk_step}] (11.center) to (10.center);
		\draw [style={walk_step}] (10.center) to (7.center);
		\draw [style={walk_step}] (7.center) to (8.center);
		\draw [style={walk_step}] (8.center) to (12.center);
		\draw [style={walk_step}] (12.center) to (13.center);
		\draw [style={walk_step}] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g2_mod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (lamb) at (2, -0.5) {$\lambda$};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (-1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw[step=2.0,dashed,thin,color={rgb,255: red,210; green,210; blue,210}] (-2,-2) grid (4,2);
		\draw [style={axis_grid}] (0.center) to (5.center);
		\draw [style={axis_grid}] (0.center) to (4.center);
		\draw [style={axis_grid}] (0.center) to (3.center);
		\draw [style={axis_grid}] (0.center) to (2.center);
		\draw [style={axis_grid}] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/had_aut.tikz <==
\begin{tikzpicture}[scale=3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 2) {$(x_0,y_0)$};
		\node [style=label] (1) at (-3, 2) {$(x_0,y_j)$};
		\node [style=label] (2) at (-7, 0) {$(x_i,y_0)$};
		\node [style=label] (3) at (-3, 0) {$(x_i,y_j)$};
		\node [style=none] (6) at (-9, 1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-8, 2) {};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-4, 1.5) {$X_0$};
		\node [style=none] (11) at (-2, 0.25) {$X_1$};
		\node [style=label] (12) at (3, 2) {$(x_0,y_0)$};
		\node [style=label] (13) at (7, 2) {$(x_i,y_0)$};
		\node [style=label] (14) at (3, 0) {$(x_0,y_j)$};
		\node [style=label] (15) at (7, 0) {$(x_i,y_j)$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (9, 1) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (8, 2) {};
		\node [style=none] (20) at (6, 1.5) {$Y_0$};
		\node [style=none] (21) at (8, 0.25) {$Y_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={none}] (6.center)
			 to [bend right=90] (7.center)
			 to [bend left=270] cycle;
		\draw [style=usimy] (0) to (1);
		\draw [style=usimy] (2) to (3);
		\draw [style=usimx] (0) to (2);
		\draw [style=usimx] (1) to (3);
		\draw [style={none}] (8.center)
			 to [bend right=90, looseness=0.50] (9.center)
			 to [bend right=90, looseness=0.50] cycle;
		\draw [style={none}] (16.center)
			 to [bend right=90] (17.center)
			 to [bend left=270] cycle;
		\draw [style=usimx] (12) to (13);
		\draw [style=usimx] (14) to (15);
		\draw [style=usimy] (12) to (14);
		\draw [style=usimy] (13) to (15);
		\draw [style={none}] (18.center)
			 to [bend right=90, looseness=0.50] (19.center)
			 to [bend right=90, looseness=0.50] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lstep.tikz <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (2, -2) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (3, -2) {};
		\node [style=none] (15) at (-2, 3) {};
		\node [style=none] (16) at (3, -2) {};
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (18) at (-1, 3) {};
		\node [style=none] (19) at (3, 3) {};
		\node [style=none] (20) at (0, 2) {};
		\node [style=none] (21) at (1, 1) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (2, 2) {};
		\node [style=none] (25) at (2, 1) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (0, 1) {};
		\node [style=none] (29) at (0, 3) {};
		\node [style=none] (30) at (1, 3) {};
		\node [style=none] (31) at (2, 3) {};
		\node [style=none] (32) at (3, 2) {};
		\node [style=none] (33) at (3, 1) {};
		\node [style=none] (34) at (3, 0) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (-1, 1) {};
		\node [style=none] (37) at (-1, 0) {};
		\node [style=none] (38) at (0, -1) {};
		\node [style=none] (39) at (1, -1) {};
		\node [style=none] (40) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (0.center) to (3.center);
		\draw [style=arrow] (0.center) to (2.center);
		\draw [style=arrow] (0.center) to (5.center);
		\draw [style=arrow] (0.center) to (4.center);
		\draw [style=arrow] (0.center) to (12.center);
		\draw [style=arrow] (0.center) to (13.center);
		\draw [style={light_grid}] (3.center) to (16.center);
		\draw [style={light_grid}] (3.center) to (15.center);
		\draw [style={arrow_flou}] (0.center) to (6.center);
		\draw [style={arrow_flou}] (0.center) to (15.center);
		\draw [style={arrow_flou}] (0.center) to (7.center);
		\draw [style={arrow_flou}] (0.center) to (16.center);
		\draw [style=arrow] (0.center) to (18.center);
		\draw [style={arrow_flou}] (0.center) to (17.center);
		\draw [style=arrow] (0.center) to (22.center);
		\draw [style=arrow] (0.center) to (28.center);
		\draw [style=arrow] (0.center) to (27.center);
		\draw [style=arrow] (0.center) to (21.center);
		\draw [style=arrow] (0.center) to (20.center);
		\draw [style=arrow] (0.center) to (26.center);
		\draw [style={arrow_flou}] (0.center) to (29.center);
		\draw [style={arrow_flou}] (0.center) to (30.center);
		\draw [style=arrow] (0.center) to (23.center);
		\draw [style={arrow_flou}] (0.center) to (31.center);
		\draw [style={arrow_flou}] (0.center) to (24.center);
		\draw [style=arrow] (0.center) to (25.center);
		\draw [style={arrow_flou}] (0.center) to (34.center);
		\draw [style={arrow_flou}] (0.center) to (33.center);
		\draw [style={arrow_flou}] (0.center) to (32.center);
		\draw [style={arrow_flou}] (0.center) to (19.center);
		\draw [style=arrow] (0.center) to (38.center);
		\draw [style=arrow] (0.center) to (39.center);
		\draw [style=arrow] (0.center) to (40.center);
		\draw [style=arrow] (0.center) to (37.center);
		\draw [style=arrow] (0.center) to (36.center);
		\draw [style=arrow] (0.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lsteprev.tikz <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.75) {};
		\node [style=none] (1) at (2.75, 1.75) {};
		\node [style=none] (2) at (1.75, 2.75) {};
		\node [style=none] (3) at (2.75, 2.75) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=none] (5) at (0.75, 2.75) {};
		\node [style=none] (6) at (2.75, -1.25) {};
		\node [style=none] (7) at (-1.25, 2.75) {};
		\node [style=none] (12) at (2.75, -0.25) {};
		\node [style=none] (13) at (-0.25, 2.75) {};
		\node [style=none] (14) at (-2.25, 2.75) {};
		\node [style=none] (15) at (2.75, -2.25) {};
		\node [style=none] (16) at (-2.25, 2.75) {};
		\node [style=none] (17) at (-2.25, 1.75) {};
		\node [style=none] (18) at (1.75, -2.25) {};
		\node [style=none] (19) at (-2.25, -2.25) {};
		\node [style=none] (20) at (0.75, -1.25) {};
		\node [style=none] (21) at (-0.25, -0.25) {};
		\node [style=none] (22) at (0.75, 0.75) {};
		\node [style=none] (23) at (-0.25, -1.25) {};
		\node [style=none] (24) at (-1.25, -1.25) {};
		\node [style=none] (25) at (-1.25, -0.25) {};
		\node [style=none] (26) at (-1.25, 0.75) {};
		\node [style=none] (27) at (-0.25, 0.75) {};
		\node [style=none] (28) at (0.75, -0.25) {};
		\node [style=none] (29) at (0.75, -2.25) {};
		\node [style=none] (30) at (-0.25, -2.25) {};
		\node [style=none] (31) at (-1.25, -2.25) {};
		\node [style=none] (32) at (-2.25, -1.25) {};
		\node [style=none] (33) at (-2.25, -0.25) {};
		\node [style=none] (34) at (-2.25, 0.75) {};
		\node [style=none] (35) at (1.75, -1.25) {};
		\node [style=none] (36) at (1.75, -0.25) {};
		\node [style=none] (37) at (1.75, 0.75) {};
		\node [style=none] (38) at (0.75, 1.75) {};
		\node [style=none] (39) at (-0.25, 1.75) {};
		\node [style=none] (40) at (-1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (0.center) to (3.center);
		\draw [style=arrow] (0.center) to (2.center);
		\draw [style=arrow] (0.center) to (5.center);
		\draw [style=arrow] (0.center) to (4.center);
		\draw [style=arrow] (0.center) to (12.center);
		\draw [style=arrow] (0.center) to (13.center);
		\draw [style={light_grid}] (3.center) to (16.center);
		\draw [style={light_grid}] (3.center) to (15.center);
		\draw [style={arrow_flou}] (0.center) to (6.center);
		\draw [style={arrow_flou}] (0.center) to (15.center);
		\draw [style={arrow_flou}] (0.center) to (7.center);
		\draw [style={arrow_flou}] (0.center) to (16.center);
		\draw [style=arrow] (0.center) to (18.center);
		\draw [style={arrow_flou}] (0.center) to (17.center);
		\draw [style=arrow] (0.center) to (22.center);
		\draw [style=arrow] (0.center) to (28.center);
		\draw [style=arrow] (0.center) to (27.center);
		\draw [style=arrow] (0.center) to (21.center);
		\draw [style=arrow] (0.center) to (20.center);
		\draw [style=arrow] (0.center) to (26.center);
		\draw [style={arrow_flou}] (0.center) to (29.center);
		\draw [style={arrow_flou}] (0.center) to (30.center);
		\draw [style=arrow] (0.center) to (23.center);
		\draw [style={arrow_flou}] (0.center) to (31.center);
		\draw [style={arrow_flou}] (0.center) to (24.center);
		\draw [style=arrow] (0.center) to (25.center);
		\draw [style={arrow_flou}] (0.center) to (34.center);
		\draw [style={arrow_flou}] (0.center) to (33.center);
		\draw [style={arrow_flou}] (0.center) to (32.center);
		\draw [style={arrow_flou}] (0.center) to (19.center);
		\draw [style=arrow] (0.center) to (38.center);
		\draw [style=arrow] (0.center) to (39.center);
		\draw [style=arrow] (0.center) to (40.center);
		\draw [style=arrow] (0.center) to (37.center);
		\draw [style=arrow] (0.center) to (36.center);
		\draw [style=arrow] (0.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/o12.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=paire] (0) at (0, 4) {$(x,\frac{1}{xy})$};
		\node [style=paire] (1) at (-1.25, 5.75) {$(xy^2z,\frac{1}{xy})$};
		\node [style=paire] (2) at (1.25, 5.75) {$(-\frac{1}{z},\frac{1}{xy})$};
		\node [style=paire] (3) at (0, 1.25) {$(x,y)$};
		\node [style=paire] (4) at (-1, -0.75) {$(z,y)$};
		\node [style=paire] (5) at (1, -0.75) {$(-\frac{1}{xy^2z},y)$};
		\node [style=paire] (6) at (-2.5, -3) {$(z,\frac{1}{yz})$};
		\node [style=paire] (7) at (-5.5, -3.5) {$(xy^2z,\frac{1}{yz})$};
		\node [style=paire] (8) at (-3.5, -5.5) {$(-\frac{1}{x},\frac{1}{yz})$};
		\node [style=paire] (9) at (2.5, -3) {$(-\frac{1}{xy^2z},-xyz)$};
		\node [style=paire] (10) at (3.5, -5.5) {$(-\frac{1}{x},-xyz)$};
		\node [style=paire] (11) at (5.5, -3.5) {$(-\frac{1}{z},-xyz$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=usimx] (4) to (3);
		\draw [style=usimx] (3) to (5);
		\draw [style=usimx] (5) to (4);
		\draw [style=usimx] (1) to (0);
		\draw [style=usimx] (0) to (2);
		\draw [style=usimx] (2) to (1);
		\draw [style=usimx] (6) to (7);
		\draw [style=usimx] (7) to (8);
		\draw [style=usimx] (8) to (6);
		\draw [style=usimx] (9) to (10);
		\draw [style=usimx] (10) to (11);
		\draw [style=usimx] (11) to (9);
		\draw [style=usimy] (4) to (6);
		\draw [style=usimy] (5) to (9);
		\draw [style=usimy, bend right, looseness=0.50] (8) to (10);
		\draw [style=usimy] (3) to (0);
		\draw [style=usimy, bend right=45, looseness=0.75] (1) to (7);
		\draw [style=usimy, bend left=45, looseness=0.75] (2) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/o12_aut.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (8, 4) {$3$};
		\node [style=label] (1) at (6.75, 5.75) {$6$};
		\node [style=label] (2) at (9.25, 5.75) {$7$};
		\node [style=label] (3) at (8, 1.25) {$0$};
		\node [style=label] (4) at (7, -0.75) {$1$};
		\node [style=label] (5) at (9, -0.75) {$2$};
		\node [style=label] (6) at (5, -3) {$4$};
		\node [style=label] (7) at (2.5, -3.5) {$11$};
		\node [style=label] (8) at (4.5, -5.5) {$10$};
		\node [style=label] (9) at (11, -3) {$5$};
		\node [style=label] (10) at (11.5, -5.5) {$9$};
		\node [style=label] (11) at (13.5, -3.5) {$8$};
		\node [style=label] (12) at (-8.75, 1.5) {$3$};
		\node [style=label] (13) at (-10, 3.75) {$6$};
		\node [style=label] (14) at (-7.5, 3.75) {$7$};
		\node [style=label] (15) at (-8.75, -1.25) {$0$};
		\node [style=label] (16) at (-9.75, -3.25) {$1$};
		\node [style=label] (17) at (-7.75, -3.25) {$2$};
		\node [style=label] (18) at (-12.25, -1) {$4$};
		\node [style=label] (19) at (-12.25, 1.5) {$11$};
		\node [style=label] (20) at (-15, 0.25) {$10$};
		\node [style=label] (21) at (-5.25, -1) {$5$};
		\node [style=label] (22) at (-2.5, 0.25) {$9$};
		\node [style=label] (23) at (-5.25, 1.5) {$8$};
		\node [style=none] (24) at (8, 2) {};
		\node [style=none] (25) at (6.25, -1.25) {};
		\node [style=none] (26) at (9.75, -1.25) {};
		\node [style=none] (27) at (8, 5) {};
		\node [style=none] (28) at (4, -3.75) {};
		\node [style=none] (29) at (12, -3.75) {};
		\node [style=none] (33) at (-8.75, 3) {};
		\node [style=none] (34) at (-8.75, -2.25) {};
		\node [style=none] (35) at (-8.75, 4.75) {};
		\node [style=none] (36) at (-8.75, -4.25) {};
		\node [style=none] (37) at (-8.75, 5.25) {};
		\node [style=none] (38) at (-8.75, -4.75) {};
		\node [style=none] (39) at (-8.75, 6) {};
		\node [style=none] (40) at (-8.75, -5.5) {};
		\node [style=none] (44) at (-8, 1.25) {$X_0$};
		\node [style=none] (45) at (-7, 2.25) {$X_1$};
		\node [style=none] (46) at (-5.5, 3.5) {$X_2$};
		\node [style=none] (47) at (-4.5, 4.5) {$X_3$};
		\node [style=none] (48) at (8, 8) {};
		\node [style=none] (49) at (1, -5) {};
		\node [style=none] (50) at (15, -5) {};
		\node [style=none] (51) at (8.75, 0.5) {$Y_0$};
		\node [style=none] (52) at (9.75, 2) {$Y_1$};
		\node [style=none] (53) at (10.75, 3.75) {$Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={none}] (26.center)
			 to [bend left=60, looseness=0.75] (25.center)
			 to [bend left=60, looseness=0.75] (24.center)
			 to [bend left=60, looseness=0.75] cycle;
		\draw [style={none}] (29.center)
			 to [bend right=60, looseness=0.50] (27.center)
			 to [bend right=60, looseness=0.50] (28.center)
			 to [bend right=60, looseness=0.50] cycle;
		\draw [style={none}] (33.center)
			 to [bend left=90] (34.center)
			 to [bend left=90] cycle;
		\draw [style={none}] (35.center)
			 to [bend left=90] (36.center)
			 to [bend left=90] cycle;
		\draw [style={none}] (37.center)
			 to [bend left=90, looseness=1.75] (38.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={none}] (39.center)
			 to [bend left=90, looseness=2.00] (40.center)
			 to [bend left=90, looseness=2.00] cycle;
		\draw [style={none}] (50.center)
			 to [bend right=60, looseness=0.50] (48.center)
			 to [bend right=60, looseness=0.50] (49.center)
			 to [bend right=60, looseness=0.50] cycle;
		\draw [style=usimx] (4) to (3);
		\draw [style=usimx] (3) to (5);
		\draw [style=usimx] (5) to (4);
		\draw [style=usimx] (1) to (0);
		\draw [style=usimx] (0) to (2);
		\draw [style=usimx] (2) to (1);
		\draw [style=usimx] (6) to (7);
		\draw [style=usimx] (7) to (8);
		\draw [style=usimx] (8) to (6);
		\draw [style=usimx] (9) to (10);
		\draw [style=usimx] (10) to (11);
		\draw [style=usimx] (11) to (9);
		\draw [style=usimy] (4) to (6);
		\draw [style=usimy] (5) to (9);
		\draw [style=usimy, bend right, looseness=0.50] (8) to (10);
		\draw [style=usimy] (3) to (0);
		\draw [style=usimy, bend right=45, looseness=0.75] (1) to (7);
		\draw [style=usimy, bend left=45, looseness=0.75] (2) to (11);
		\draw [style=usimx] (16) to (15);
		\draw [style=usimx] (15) to (17);
		\draw [style=usimx] (17) to (16);
		\draw [style=usimx] (13) to (12);
		\draw [style=usimx, in=-120, out=60] (12) to (14);
		\draw [style=usimx] (14) to (13);
		\draw [style=usimx] (18) to (19);
		\draw [style=usimx] (19) to (20);
		\draw [style=usimx] (20) to (18);
		\draw [style=usimx] (21) to (22);
		\draw [style=usimx] (22) to (23);
		\draw [style=usimx, in=90, out=-90] (23) to (21);
		\draw [style=usimy, bend left, looseness=0.75] (16) to (18);
		\draw [style=usimy, bend right] (17) to (21);
		\draw [style=usimy, dashed] (20) to (22);
		\draw [style=usimy] (15) to (12);
		\draw [style=usimy, bend right=45, looseness=0.75] (13) to (19);
		\draw [style=usimy, bend left=45, looseness=0.75] (14) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/o12_cyc.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=paire] (0) at (0, 4) {$(x,y_1)$};
		\node [style=paire] (1) at (-1.25, 5.75) {$(x_3,y_1)$};
		\node [style=paire] (2) at (1.25, 5.75) {$(x_4,y_1)$};
		\node [style=paire] (3) at (0, 1.25) {$(x,y)$};
		\node [style=paire] (4) at (-1, -0.75) {$(x_1,y)$};
		\node [style=paire] (5) at (1, -0.75) {$(x_2,y)$};
		\node [style=paire] (6) at (-3, -3) {$(x_1,y_2)$};
		\node [style=paire] (7) at (-5.5, -3.5) {$(x_3,y_2)$};
		\node [style=paire] (8) at (-3.5, -5.5) {$(x_5,y_2)$};
		\node [style=paire] (9) at (3, -3) {$(x_2,y_3)$};
		\node [style=paire] (10) at (3.5, -5.5) {$(x_5,y_3)$};
		\node [style=paire] (11) at (5.5, -3.5) {$(x_4,y_3)$};
		\node [style={clear_text}] (12) at (1.25, 1.25) {$1$};
		\node [style={clear_text}] (29) at (-1.25, 1.25) {$1$};
		\node [style={clear_text}] (13) at (2.5, -0.75) {$-1$};
		\node [style={clear_text}] (14) at (-2.5, -0.75) {$-1$};
		\node [style={clear_text}] (15) at (-4, -2.5) {$1$};
		\node [style={clear_text}] (22) at (4, -2.5) {$1$};
		\node [style={clear_text}] (16) at (-2.25, -5.5) {$0$};
		\node [style={clear_text}] (17) at (-7, -3.25) {$-1$};
		\node [style={clear_text}] (18) at (-2.5, 6) {$1$};
		\node [style={clear_text}] (19) at (-1.25, 4) {$-1$};
		\node [style={clear_text}] (28) at (1.25, 4) {$-1$};
		\node [style={clear_text}] (20) at (2.5, 6) {$1$};
		\node [style={clear_text}] (21) at (6.75, -3.25) {$-1$};
		\node [style={clear_text}] (23) at (2.25, -5.5) {$0$};
		\node [style=none] (30) at (-3, 1) {$\alpha_1$};
		\node [style=none] (31) at (3, 1) {$\alpha_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=usimx] (4) to (3);
		\draw [style=usimx] (3) to (5);
		\draw [style=usimx] (5) to (4);
		\draw [style=usimx] (1) to (0);
		\draw [style=usimx] (0) to (2);
		\draw [style=usimx] (2) to (1);
		\draw [style=usimx] (6) to (7);
		\draw [style=usimx] (7) to (8);
		\draw [style=usimx] (8) to (6);
		\draw [style=usimx] (9) to (10);
		\draw [style=usimx] (10) to (11);
		\draw [style=usimx] (11) to (9);
		\draw [style=usimy] (4) to (6);
		\draw [style=usimy] (5) to (9);
		\draw [style=usimy, bend right, looseness=0.50] (8) to (10);
		\draw [style=usimy] (3) to (0);
		\draw [style=usimy, bend right=45, looseness=0.75] (1) to (7);
		\draw [style=usimy, bend left=45, looseness=0.75] (2) to (11);
		\draw [style=none,->] (30) +(80:1cm) arc(80:-260:1cm);
		\draw [style=none,->] (31) +(80:1cm) arc(80:-260:1cm);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/o12_gens.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=paire] (0) at (-8, 4) {$(x,\frac{1}{xy})$};
		\node [style=paire] (1) at (-9.25, 5.75) {$(xy^2z,\frac{1}{xy})$};
		\node [style=paire] (2) at (-6.75, 5.75) {$(-\frac{1}{z},\frac{1}{xy})$};
		\node [style=paire] (3) at (-8, 1.25) {$(x,y)$};
		\node [style=paire] (4) at (-9, -0.75) {$(z,y)$};
		\node [style=paire] (5) at (-7, -0.75) {$(-\frac{1}{xy^2z},y)$};
		\node [style=paire] (6) at (-11, -3) {$(z,\frac{1}{yz})$};
		\node [style=paire] (7) at (-13.5, -3.5) {$(xy^2z,\frac{1}{yz})$};
		\node [style=paire] (8) at (-11.5, -5.5) {$(-\frac{1}{x},\frac{1}{yz})$};
		\node [style=paire] (9) at (-5, -3) {$(-\frac{1}{xy^2z},-xyz)$};
		\node [style=paire] (10) at (-4.5, -5.5) {$(-\frac{1}{x},-xyz)$};
		\node [style=paire] (11) at (-2.5, -3.5) {$(-\frac{1}{z},-xyz)$};
		\node [style=none] (12) at (-7.5, 2.5) {$\iota^x$};
		\node [style=none] (13) at (-9, 0.5) {$\iota^y$};
		\node [style=none] (14) at (-7, 0.5) {$(\iota^y)^2$};
		\node [style=none] (15) at (-11, -1.5) {$\iota^y \iota^x (\iota^y)^{-1}$};
		\node [style=none] (16) at (-4.3, -1.5) {$(\iota^y)^2 \iota^x (\iota^y)^{-2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=usimx] (4) to (3);
		\draw [style=usimx] (3) to (5);
		\draw [style=usimx] (5) to (4);
		\draw [style=usimx] (1) to (0);
		\draw [style=usimx] (0) to (2);
		\draw [style=usimx] (2) to (1);
		\draw [style=usimx] (6) to (7);
		\draw [style=usimx] (7) to (8);
		\draw [style=usimx] (8) to (6);
		\draw [style=usimx] (9) to (10);
		\draw [style=usimx] (10) to (11);
		\draw [style=usimx] (11) to (9);
		\draw [style=usimy] (4) to (6);
		\draw [style=usimy] (5) to (9);
		\draw [style=usimy, bend right, looseness=0.50] (8) to (10);
		\draw [style=usimy] (3) to (0);
		\draw [style=usimy, bend right=45, looseness=0.75] (1) to (7);
		\draw [style=usimy, bend left=45, looseness=0.75] (2) to (11);
		\draw [style=arrow] (3) to (0);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (3) to (5);
		\draw [style=arrow] (4) to (6);
		\draw [style=arrow] (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/o12_ldn.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=paire] (0) at (9.5, 4) {$(x,y_1)$};
		\node [style=paire] (1) at (8.25, 5.75) {$(x_3,y_1)$};
		\node [style=paire] (2) at (10.75, 5.75) {$(x_4,y_1)$};
		\node [style=paire] (3) at (9.5, 1.25) {$(x,y)$};
		\node [style=paire] (4) at (8.5, -0.75) {$(x_1,y)$};
		\node [style=paire] (5) at (10.5, -0.75) {$(x_2,y)$};
		\node [style=paire] (6) at (6.5, -3) {$(x_1,y_2)$};
		\node [style=paire] (7) at (4, -3.5) {$(x_3,y_2)$};
		\node [style=paire] (8) at (6, -5.5) {$(x_5,y_2)$};
		\node [style=paire] (9) at (12.5, -3) {$(x_2,y_3)$};
		\node [style=paire] (10) at (13, -5.5) {$(x_5,y_3)$};
		\node [style=paire] (11) at (15, -3.5) {$(x_4,y_3)$};
		\node [style=paire] (12) at (-7.75, 1.25) {$(x,y_1)$};
		\node [style=paire] (13) at (-9, 3.5) {$(x_3,y_1)$};
		\node [style=paire] (14) at (-6.5, 3.5) {$(x_4,y_1)$};
		\node [style=paire] (15) at (-7.75, -1.25) {$(x,y)$};
		\node [style=paire] (16) at (-9, -3.5) {$(x_1,y)$};
		\node [style=paire] (17) at (-6.5, -3.5) {$(x_2,y)$};
		\node [style=paire] (18) at (-11.25, -1.25) {$(x_1,y_2)$};
		\node [style=paire] (19) at (-11.25, 1.25) {$(x_3,y_2)$};
		\node [style=paire] (20) at (-14, 0) {$(x_5,y_2)$};
		\node [style=paire] (21) at (-4.25, -1.25) {$(x_2,y_3)$};
		\node [style=paire] (22) at (-1.5, 0) {$(x_5,y_3)$};
		\node [style=paire] (23) at (-4.25, 1.25) {$(x_4,y_3)$};
		\node [style=none] (24) at (9.5, 2) {};
		\node [style=none] (25) at (7.75, -1.25) {};
		\node [style=none] (26) at (11.25, -1.25) {};
		\node [style=none] (27) at (9.5, 5) {};
		\node [style=none] (28) at (5.5, -3.75) {};
		\node [style=none] (29) at (13.5, -3.75) {};
		\node [style=none] (39) at (-0.25, 0) {};
		\node [style=none] (40) at (-15.25, 0) {};
		\node [style=none] (41) at (10.25, 0.5) {$Y_0$};
		\node [style=none] (42) at (11.25, 2.25) {$Y_1$};
		\node [style=none] (43) at (12.25, 4) {$Y_2$};
		\node [style=none] (44) at (-7, 0.75) {$X_0$};
		\node [style=none] (45) at (-6, 1.75) {$X_1$};
		\node [style=none] (46) at (-4.5, 3.25) {$X_2$};
		\node [style=none] (47) at (-3.5, 4) {$X_3$};
		\node [style=none] (48) at (9.5, 8) {};
		\node [style=none] (49) at (2.5, -5) {};
		\node [style=none] (50) at (16.5, -5) {};
		\node [style=none] (51) at (-6.25, 0) {};
		\node [style=none] (52) at (-9.25, 0) {};
		\node [style=none] (53) at (-10, 3) {};
		\node [style=none] (54) at (-5.5, 3) {};
		\node [style=none] (55) at (-5.5, -3) {};
		\node [style=none] (56) at (-10, -3) {};
		\node [style=none] (57) at (-12, 2.75) {};
		\node [style=none] (58) at (-3.5, 2.75) {};
		\node [style=none] (59) at (-3.5, -2.75) {};
		\node [style=none] (60) at (-12, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={none}] (26.center)
			 to [bend left=60, looseness=0.75] (25.center)
			 to [bend left=60, looseness=0.75] (24.center)
			 to [bend left=60, looseness=0.75] cycle;
		\draw [style=usimx] (4) to (3);
		\draw [style=usimx] (3) to (5);
		\draw [style=usimx] (5) to (4);
		\draw [style=usimx] (1) to (0);
		\draw [style=usimx] (0) to (2);
		\draw [style=usimx] (2) to (1);
		\draw [style=usimx] (6) to (7);
		\draw [style=usimx] (7) to (8);
		\draw [style=usimx] (8) to (6);
		\draw [style=usimx] (9) to (10);
		\draw [style=usimx] (10) to (11);
		\draw [style=usimx] (11) to (9);
		\draw [style=usimy] (4) to (6);
		\draw [style=usimy] (5) to (9);
		\draw [style=usimy, bend right, looseness=0.50] (8) to (10);
		\draw [style=usimy] (3) to (0);
		\draw [style=usimy, bend right=45, looseness=0.75] (1) to (7);
		\draw [style=usimy, bend left=45, looseness=0.75] (2) to (11);
		\draw [style=usimx] (16) to (15);
		\draw [style=usimx] (15) to (17);
		\draw [style=usimx] (17) to (16);
		\draw [style=usimx] (13) to (12);
		\draw [style=usimx] (12) to (14);
		\draw [style=usimx] (14) to (13);
		\draw [style=usimx] (18) to (19);
		\draw [style=usimx] (19) to (20);
		\draw [style=usimx] (20) to (18);
		\draw [style=usimx] (21) to (22);
		\draw [style=usimx] (22) to (23);
		\draw [style=usimx] (23) to (21);
		\draw [style=usimy, bend left, looseness=0.75] (16) to (18);
		\draw [style=usimy, bend right] (17) to (21);
		\draw [style=usimy, dotted] (20) to (22);
		\draw [style=usimy] (15) to (12);
		\draw [style=usimy, bend right=45, looseness=0.75] (13) to (19);
		\draw [style=usimy, bend left=45, looseness=0.75] (14) to (23);
		\draw [style={none}] (29.center)
			 to [bend right=60, looseness=0.50] (27.center)
			 to [bend right=60, looseness=0.50] (28.center)
			 to [bend right=60, looseness=0.50] cycle;
		\draw [style={none}] (39.center)
			 to [bend left=90, looseness=1.25] (40.center)
			 to [bend left=90, looseness=1.25] cycle;
		\draw [style={none}] (50.center)
			 to [bend right=60, looseness=0.50] (48.center)
			 to [bend right=60, looseness=0.50] (49.center)
			 to [bend right=60, looseness=0.50] cycle;
		\draw [style={none}] (51.center)
			 to [bend left=90, looseness=2.25] (52.center)
			 to [bend left=90, looseness=2.25] cycle;
		\draw [style={none}] (53.center)
			 to [bend left=90, looseness=1.25] (54.center)
			 to (55.center)
			 to [bend left=90, looseness=1.25] (56.center)
			 to cycle;
		\draw [style={none}] (57.center)
			 to [bend left=90] (58.center)
			 to (59.center)
			 to [bend left=90] (60.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/o12_tld.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-4, 4) {};
		\node [style=none] (4) at (4, 4) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (0, -3) {};
		\node [style=none] (11) at (-4, -4) {};
		\node [style=none] (12) at (4, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=usimy] (0.center) to (1.center);
		\draw [style=usimy] (1.center) to (2.center);
		\draw [style=usimy] (2.center) to (0.center);
		\draw [style=usimy] (7.center) to (6.center);
		\draw [style=usimy] (6.center) to (9.center);
		\draw [style=usimy] (9.center) to (7.center);
		\draw [style=usimx] (2.center) to (7.center);
		\draw [style=usimx] (7.center) to (8.center);
		\draw [style=usimx] (8.center) to (2.center);
		\draw [style=usimx] (5.center) to (1.center);
		\draw [style=usimx] (1.center) to (6.center);
		\draw [style=usimx] (6.center) to (5.center);
		\draw [style=usimx] (0.center) to (3.center);
		\draw [style=usimx] (0.center) to (4.center);
		\draw [style=usimx] (4.center) to (3.center);
		\draw [style=usimx] (9.center) to (11.center);
		\draw [style=usimx] (11.center) to (12.center);
		\draw [style=usimx] (9.center) to (12.center);
		\draw [style=usimy] (4.center) to (8.center);
		\draw [style=usimy] (12.center) to (8.center);
		\draw [style=usimy] (4.center) to (12.center);
		\draw [style=usimy] (3.center) to (11.center);
		\draw [style=usimy] (11.center) to (5.center);
		\draw [style=usimy] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/o12_tld_aut.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-6.5, 3.5) {$8$};
		\node [style=label] (1) at (-8, 3.5) {$3$};
		\node [style=label] (2) at (-7.25, 2) {$0$};
		\node [style=label] (3) at (-3.25, 3.5) {$11$};
		\node [style=label] (4) at (-4.75, 0.5) {$7$};
		\node [style=label] (5) at (-11.25, 3.5) {$9$};
		\node [style=label] (6) at (-9.75, 0.5) {$4$};
		\node [style=label] (7) at (-8, 0.5) {$1$};
		\node [style=label] (8) at (-6.5, 0.5) {$2$};
		\node [style=label] (9) at (-9, -1) {$5$};
		\node [style=label] (11) at (-7.25, -3.75) {$10$};
		\node [style=label] (12) at (-5.5, -1) {$6$};
		\node [style=none] (13) at (-7.25, 2.5) {};
		\node [style=none] (14) at (-8.5, 0.25) {};
		\node [style=none] (15) at (-6, 0.25) {};
		\node [style=none] (16) at (-7.25, 4.5) {};
		\node [style=none] (17) at (-10.25, -1) {};
		\node [style=none] (18) at (-4.25, -1) {};
		\node [style=none] (19) at (-2, 4.25) {};
		\node [style=none] (20) at (-12.5, 4.25) {};
		\node [style=none] (21) at (-7.25, -5) {};
		\node [style=none] (22) at (-6.5, 1.5) {$X_0$};
		\node [style=none] (23) at (-5.25, 2.5) {$X_1$};
		\node [style=none] (24) at (-4, 3.25) {$X_2$};
		\node [style=label] (25) at (8, 3.5) {$2$};
		\node [style=label] (26) at (6.5, 3.5) {$1$};
		\node [style=label] (27) at (7.25, 2) {$0$};
		\node [style=label] (28) at (11.25, 3.5) {$6$};
		\node [style=label] (29) at (9.75, 0.5) {$7$};
		\node [style=label] (30) at (3.25, 3.5) {$5$};
		\node [style=label] (31) at (4.75, 0.5) {$4$};
		\node [style=label] (32) at (6.5, 0.5) {$3$};
		\node [style=label] (33) at (8, 0.5) {$8$};
		\node [style=label] (34) at (5.5, -1) {$9$};
		\node [style=label] (35) at (7.25, -3.75) {$10$};
		\node [style=label] (36) at (9, -1) {$11$};
		\node [style=none] (37) at (7.25, 2.5) {};
		\node [style=none] (38) at (6, 0.25) {};
		\node [style=none] (39) at (8.5, 0.25) {};
		\node [style=none] (40) at (7.25, 4.5) {};
		\node [style=none] (41) at (4.25, -1) {};
		\node [style=none] (42) at (10.25, -1) {};
		\node [style=none] (43) at (12.5, 4.25) {};
		\node [style=none] (44) at (2, 4.25) {};
		\node [style=none] (45) at (7.25, -5) {};
		\node [style=none] (46) at (8, 1.5) {$Y_0$};
		\node [style=none] (47) at (9.25, 2.5) {$Y_1$};
		\node [style=none] (48) at (10.5, 3.25) {$Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=usimx] (0) to (1);
		\draw [style=usimx] (1) to (2);
		\draw [style=usimx] (2) to (0);
		\draw [style=usimx] (7) to (6);
		\draw [style=usimx] (6) to (9);
		\draw [style=usimx] (9) to (7);
		\draw [style=usimy] (2) to (7);
		\draw [style=usimy] (7) to (8);
		\draw [style=usimy] (8) to (2);
		\draw [style=usimy] (5) to (1);
		\draw [style=usimy] (1) to (6);
		\draw [style=usimy] (6) to (5);
		\draw [style=usimy, in=180, out=0] (0) to (3);
		\draw [style=usimy] (0) to (4);
		\draw [style=usimy] (4) to (3);
		\draw [style=usimy] (9) to (11);
		\draw [style=usimy] (11) to (12);
		\draw [style=usimy] (9) to (12);
		\draw [style=usimx] (4) to (8);
		\draw [style=usimx] (12) to (8);
		\draw [style=usimx] (4) to (12);
		\draw [style=usimx, bend left=45] (3) to (11);
		\draw [style=usimx, bend left=45] (11) to (5);
		\draw [style=usimx, bend left=45] (5) to (3);
		\draw [style={none}] (13.center)
			 to [bend right=60, looseness=0.75] (14.center)
			 to [bend right=45, looseness=0.75] (15.center)
			 to [bend right=60, looseness=0.75] cycle;
		\draw [style={none}] (16.center)
			 to [bend right=60, looseness=0.75] (17.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to [bend right=60, looseness=0.75] cycle;
		\draw [style={none}] (19.center)
			 to [bend left=60] (21.center)
			 to [bend left=60] (20.center)
			 to [bend left=60] cycle;
		\draw [style=usimy] (25) to (26);
		\draw [style=usimy] (26) to (27);
		\draw [style=usimy] (27) to (25);
		\draw [style=usimy] (32) to (31);
		\draw [style=usimy] (31) to (34);
		\draw [style=usimy] (34) to (32);
		\draw [style=usimx] (27) to (32);
		\draw [style=usimx] (32) to (33);
		\draw [style=usimx] (33) to (27);
		\draw [style=usimx] (30) to (26);
		\draw [style=usimx] (26) to (31);
		\draw [style=usimx] (31) to (30);
		\draw [style=usimx, in=180, out=0] (25) to (28);
		\draw [style=usimx] (25) to (29);
		\draw [style=usimx] (29) to (28);
		\draw [style=usimx] (34) to (35);
		\draw [style=usimx] (35) to (36);
		\draw [style=usimx] (34) to (36);
		\draw [style=usimy] (29) to (33);
		\draw [style=usimy] (36) to (33);
		\draw [style=usimy] (29) to (36);
		\draw [style=usimy, bend left=45] (28) to (35);
		\draw [style=usimy, bend left=45] (35) to (30);
		\draw [style=usimy, bend left=45] (30) to (28);
		\draw [style={none}] (37.center)
			 to [bend right=60, looseness=0.75] (38.center)
			 to [bend right=45, looseness=0.75] (39.center)
			 to [bend right=60, looseness=0.75] cycle;
		\draw [style={none}] (40.center)
			 to [bend right=60, looseness=0.75] (41.center)
			 to [bend right=45, looseness=0.75] (42.center)
			 to [bend right=60, looseness=0.75] cycle;
		\draw [style={none}] (43.center)
			 to [bend left=60] (45.center)
			 to [bend left=60] (44.center)
			 to [bend left=60] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/o12_tld_ldn.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.75, 3.5) {$8$};
		\node [style=label] (1) at (-0.75, 3.5) {$3$};
		\node [style=label] (2) at (0, 2) {$0$};
		\node [style=label] (3) at (4, 3.5) {$11$};
		\node [style=label] (4) at (2.5, 0.5) {$7$};
		\node [style=label] (5) at (-4, 3.5) {$9$};
		\node [style=label] (6) at (-2.5, 0.5) {$4$};
		\node [style=label] (7) at (-0.75, 0.5) {$1$};
		\node [style=label] (8) at (0.75, 0.5) {$2$};
		\node [style=label] (9) at (-1.75, -1) {$5$};
		\node [style=label] (11) at (0, -3.75) {$10$};
		\node [style=label] (12) at (1.75, -1) {$6$};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (0, 4.5) {};
		\node [style=none] (17) at (-3, -1) {};
		\node [style=none] (18) at (3, -1) {};
		\node [style=none] (19) at (5.25, 4.25) {};
		\node [style=none] (20) at (-5.25, 4.25) {};
		\node [style=none] (21) at (0, -5) {};
		\node [style=none] (22) at (1, 1.5) {$Y_0$};
		\node [style=none] (23) at (2, 2.5) {$Y_1$};
		\node [style=none] (24) at (3, 4) {$Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=usimy] (0) to (1);
		\draw [style=usimy] (1) to (2);
		\draw [style=usimy] (2) to (0);
		\draw [style=usimy] (7) to (6);
		\draw [style=usimy] (6) to (9);
		\draw [style=usimy] (9) to (7);
		\draw [style=usimx] (2) to (7);
		\draw [style=usimx] (7) to (8);
		\draw [style=usimx] (8) to (2);
		\draw [style=usimx] (5) to (1);
		\draw [style=usimx] (1) to (6);
		\draw [style=usimx] (6) to (5);
		\draw [style=usimx, in=180, out=0] (0) to (3);
		\draw [style=usimx] (0) to (4);
		\draw [style=usimx] (4) to (3);
		\draw [style=usimx] (9) to (11);
		\draw [style=usimx] (11) to (12);
		\draw [style=usimx] (9) to (12);
		\draw [style=usimy] (4) to (8);
		\draw [style=usimy] (12) to (8);
		\draw [style=usimy] (4) to (12);
		\draw [style=usimy, bend left=60] (3) to (11);
		\draw [style=usimy, bend left=60] (11) to (5);
		\draw [style=usimy, bend left=60] (5) to (3);
		\draw [style={fill_y_0}] (13.center)
			 to [bend right=60, looseness=0.75] (14.center)
			 to [bend right=45, looseness=0.75] (15.center)
			 to [bend right=60, looseness=0.75] cycle;
		\draw [style={fill_y_0}] (16.center)
			 to [bend right=60, looseness=0.75] (17.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to [bend right=60, looseness=0.75] cycle;
		\draw [style={fill_y_0}] (19.center)
			 to [bend left=60] (21.center)
			 to [bend left=60] (20.center)
			 to [bend left=60] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/o18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (1, 5) {};
		\node [style=none] (2) at (-1, 5) {};
		\node [style=none] (3) at (-2.75, 1.5) {};
		\node [style=none] (4) at (-3.75, 3.5) {};
		\node [style=none] (5) at (-5, 1.5) {};
		\node [style=none] (6) at (-2.75, -1.5) {};
		\node [style=none] (7) at (-5, -1.5) {};
		\node [style=none] (8) at (-3.75, -3.5) {};
		\node [style=none] (9) at (-1, -5) {};
		\node [style=none] (10) at (1, -5) {};
		\node [style=none] (11) at (0, -3) {};
		\node [style=none] (12) at (2.75, -1.5) {};
		\node [style=none] (13) at (3.75, -3.5) {};
		\node [style=none] (14) at (5, -1.5) {};
		\node [style=none] (15) at (2.75, 1.5) {};
		\node [style=none] (16) at (3.75, 3.5) {};
		\node [style=none] (17) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=usimy] (0.center) to (11.center);
		\draw [style=usimy] (3.center) to (12.center);
		\draw [style=usimy] (6.center) to (15.center);
		\draw [style=usimy] (2.center) to (4.center);
		\draw [style=usimy] (5.center) to (7.center);
		\draw [style=usimy] (8.center) to (9.center);
		\draw [style=usimy] (13.center) to (10.center);
		\draw [style=usimy] (14.center) to (17.center);
		\draw [style=usimy] (16.center) to (1.center);
		\draw [style=usimx] (1.center) to (0.center);
		\draw [style=usimx] (0.center) to (2.center);
		\draw [style=usimx] (2.center) to (1.center);
		\draw [style=usimx] (4.center) to (5.center);
		\draw [style=usimx] (5.center) to (3.center);
		\draw [style=usimx] (3.center) to (4.center);
		\draw [style=usimx] (16.center) to (15.center);
		\draw [style=usimx] (15.center) to (17.center);
		\draw [style=usimx] (17.center) to (16.center);
		\draw [style=usimx] (14.center) to (12.center);
		\draw [style=usimx] (12.center) to (13.center);
		\draw [style=usimx] (13.center) to (14.center);
		\draw [style=usimx] (11.center) to (9.center);
		\draw [style=usimx] (9.center) to (10.center);
		\draw [style=usimx] (10.center) to (11.center);
		\draw [style=usimx] (6.center) to (7.center);
		\draw [style=usimx] (7.center) to (8.center);
		\draw [style=usimx] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/o18_aut.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (7.825, 1.25) {};
		\node [style=label] (1) at (6.825, -0.75) {$1$};
		\node [style=label] (2) at (8.825, -0.75) {$2$};
		\node [style=label] (3) at (10.575, -5) {$9$};
		\node [style=label] (4) at (10.825, -2.75) {$5$};
		\node [style=label] (5) at (12.825, -3.75) {$10$};
		\node [style=label] (6) at (13.325, 1.75) {$17$};
		\node [style=label] (7) at (14.825, 1) {$15$};
		\node [style=label] (8) at (13.825, 3) {$16$};
		\node [style=label] (9) at (8.825, 5.25) {$11$};
		\node [style=label] (10) at (6.825, 5.25) {$6$};
		\node [style=label] (11) at (7.825, 3.25) {$3$};
		\node [style=label] (12) at (2.325, 1.75) {$14$};
		\node [style=label] (13) at (1.825, 3) {$12$};
		\node [style=label] (14) at (0.825, 1) {$13$};
		\node [style=label] (15) at (5.075, -5) {$8$};
		\node [style=label] (16) at (4.825, -2.75) {$4$};
		\node [style=label] (17) at (2.825, -3.75) {$7$};
		\node [style=label] (18) at (-12.425, 1.25) {$3$};
		\node [style=label] (19) at (-13.425, 3.25) {$6$};
		\node [style=label] (20) at (-11.425, 3.25) {$11$};
		\node [style=label] (21) at (-8.425, 7.25) {$17$};
		\node [style=label] (22) at (-9.425, 4.25) {$16$};
		\node [style=label] (23) at (-6.425, 5.25) {$15$};
		\node [style=label] (24) at (-8.425, -7.25) {$9$};
		\node [style=label] (25) at (-6.425, -5.25) {$10$};
		\node [style=label] (26) at (-9.425, -4.25) {$5$};
		\node [style=label] (27) at (-11.425, -3.25) {$2$};
		\node [style=label] (28) at (-13.425, -3.25) {$1$};
		\node [style=label] (29) at (-12.425, -1.25) {$0$};
		\node [style=label] (30) at (-16.425, -7.25) {$8$};
		\node [style=label] (31) at (-15.425, -4.25) {$4$};
		\node [style=label] (32) at (-18.425, -5.25) {$7$};
		\node [style=label] (33) at (-16.425, 7.25) {$14$};
		\node [style=label] (34) at (-15.425, 4.25) {$12$};
		\node [style=label] (35) at (-18.425, 5.25) {$13$};
		\node [style=label] (36) at (7.825, 1.25) {$0$};
		\node [style=none] (37) at (7.825, 2.25) {};
		\node [style=none] (38) at (6.075, -1.5) {};
		\node [style=none] (39) at (9.575, -1.5) {};
		\node [style=none] (40) at (7.825, 4.25) {};
		\node [style=none] (41) at (4.325, -3.5) {};
		\node [style=none] (42) at (11.325, -3.5) {};
		\node [style=none] (46) at (7.825, 9.25) {};
		\node [style=none] (47) at (-0.425, -7) {};
		\node [style=none] (48) at (15.825, -7) {};
		\node [style=none] (49) at (-12.425, 2.25) {};
		\node [style=none] (50) at (-12.425, -2.25) {};
		\node [style=none] (51) at (-12.425, 4.5) {};
		\node [style=none] (52) at (-12.425, -4.5) {};
		\node [style=none] (53) at (-12.425, 7.25) {};
		\node [style=none] (54) at (-12.425, -7.25) {};
		\node [style=none] (55) at (-12.425, 9.25) {};
		\node [style=none] (56) at (-12.425, -9.25) {};
		\node [style=none] (57) at (8.75, 1) {$Y_0$};
		\node [style=none] (58) at (9.25, 2.5) {$Y_1$};
		\node [style=none] (59) at (9.75, 4.25) {$Y_2$};
		\node [style=none] (60) at (10.75, 6.75) {$Y_3$};
		\node [style=none] (61) at (-12, 0) {$X_0$};
		\node [style=none] (62) at (-10.5, 1.25) {$X_1$};
		\node [style=none] (63) at (-8.75, 3) {$X_2$};
		\node [style=none] (64) at (-7, 4.25) {$X_3$};
		\node [style=none] (65) at (7.825, 7) {};
		\node [style=none] (66) at (2.575, -5.25) {};
		\node [style=none] (67) at (13.075, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=usimy] (0) to (11);
		\draw [style=usimy, dotted] (3) to (12);
		\draw [style=usimy, dotted] (6) to (15);
		\draw [style=usimy] (2) to (4);
		\draw [style=usimy] (5) to (7);
		\draw [style=usimy] (8) to (9);
		\draw [style=usimy] (13) to (10);
		\draw [style=usimy] (14) to (17);
		\draw [style=usimy] (16) to (1);
		\draw [style=usimx] (1) to (0);
		\draw [style=usimx] (0) to (2);
		\draw [style=usimx] (2) to (1);
		\draw [style=usimx] (4) to (5);
		\draw [style=usimx] (5) to (3);
		\draw [style=usimx] (3) to (4);
		\draw [style=usimx] (16) to (15);
		\draw [style=usimx] (15) to (17);
		\draw [style=usimx] (17) to (16);
		\draw [style=usimx] (14) to (12);
		\draw [style=usimx] (12) to (13);
		\draw [style=usimx] (13) to (14);
		\draw [style=usimx] (11) to (9);
		\draw [style=usimx] (9) to (10);
		\draw [style=usimx] (10) to (11);
		\draw [style=usimx] (6) to (7);
		\draw [style=usimx] (7) to (8);
		\draw [style=usimx] (8) to (6);
		\draw [style=usimy] (18) to (29);
		\draw [style=usimy, dotted] (21) to (30);
		\draw [style=usimy, dotted] (24) to (33);
		\draw [style=usimy] (20) to (22);
		\draw [style=usimy, bend left=15] (23) to (25);
		\draw [style=usimy] (26) to (27);
		\draw [style=usimy] (31) to (28);
		\draw [style=usimy, bend left=15] (32) to (35);
		\draw [style=usimy] (34) to (19);
		\draw [style=usimx] (19) to (18);
		\draw [style=usimx] (18) to (20);
		\draw [style=usimx] (20) to (19);
		\draw [style=usimx] (22) to (23);
		\draw [style=usimx] (23) to (21);
		\draw [style=usimx] (21) to (22);
		\draw [style=usimx] (34) to (33);
		\draw [style=usimx] (33) to (35);
		\draw [style=usimx] (35) to (34);
		\draw [style=usimx] (32) to (30);
		\draw [style=usimx] (30) to (31);
		\draw [style=usimx] (31) to (32);
		\draw [style=usimx] (29) to (27);
		\draw [style=usimx] (27) to (28);
		\draw [style=usimx] (28) to (29);
		\draw [style=usimx] (24) to (25);
		\draw [style=usimx] (25) to (26);
		\draw [style=usimx] (26) to (24);
		\draw [style={none}] (39.center)
			 to [bend left=45] (38.center)
			 to [bend left=60, looseness=0.75] (37.center)
			 to [bend left=60, looseness=0.75] cycle;
		\draw [style={none}] (42.center)
			 to [bend left=60, looseness=0.50] (41.center)
			 to [bend left=75, looseness=0.50] (40.center)
			 to [bend left=75, looseness=0.50] cycle;
		\draw [style={none}] (48.center)
			 to [bend left=45, looseness=0.75] (47.center)
			 to [bend left=60, looseness=0.75] (46.center)
			 to [bend left=60, looseness=0.75] cycle;
		\draw [style={none}] (49.center)
			 to [bend left=90, looseness=0.75] (50.center)
			 to [bend right=270, looseness=0.75] cycle;
		\draw [style={none}] (51.center)
			 to [bend left=90, looseness=1.25] (52.center)
			 to [bend left=90, looseness=1.25] cycle;
		\draw [style={none}, bend left=90, looseness=1.25] (53.center) to (54.center);
		\draw [style={none}, bend left=90, looseness=1.25] (54.center) to (53.center);
		\draw [style={none}, bend left=90, looseness=1.50] (55.center) to (56.center);
		\draw [style={none}, bend left=90, looseness=1.50] (56.center) to (55.center);
		\draw [style={none}] (67.center)
			 to [bend left=60, looseness=0.50] (66.center)
			 to [bend left=75, looseness=0.50] (65.center)
			 to [bend left=75, looseness=0.50] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/o18_gens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (1, 5) {};
		\node [style=none] (2) at (-1, 5) {};
		\node [style=none] (3) at (-2.75, 1.5) {};
		\node [style=none] (4) at (-3.75, 3.5) {};
		\node [style=none] (5) at (-5, 1.5) {};
		\node [style=none] (6) at (-2.75, -1.5) {};
		\node [style=none] (7) at (-5, -1.5) {};
		\node [style=none] (8) at (-3.75, -3.5) {};
		\node [style=none] (9) at (-1, -5) {};
		\node [style=none] (10) at (1, -5) {};
		\node [style=none] (11) at (0, -3) {};
		\node [style=none] (12) at (2.75, -1.5) {};
		\node [style=none] (13) at (3.75, -3.5) {};
		\node [style=none] (14) at (5, -1.5) {};
		\node [style=none] (15) at (2.75, 1.5) {};
		\node [style=none] (16) at (3.75, 3.5) {};
		\node [style=none] (17) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=usimy] (0.center) to (11.center);
		\draw [style=usimy] (3.center) to (12.center);
		\draw [style=usimy] (6.center) to (15.center);
		\draw [style=usimy] (2.center) to (4.center);
		\draw [style=usimy] (5.center) to (7.center);
		\draw [style=usimy] (8.center) to (9.center);
		\draw [style=usimy] (13.center) to (10.center);
		\draw [style=usimy] (14.center) to (17.center);
		\draw [style=usimy] (16.center) to (1.center);
		\draw [style=usimx] (1.center) to (0.center);
		\draw [style=usimx] (0.center) to (2.center);
		\draw [style=usimx] (2.center) to (1.center);
		\draw [style=usimx] (4.center) to (5.center);
		\draw [style=usimx] (5.center) to (3.center);
		\draw [style=usimx] (3.center) to (4.center);
		\draw [style=usimx] (16.center) to (15.center);
		\draw [style=usimx] (15.center) to (17.center);
		\draw [style=usimx] (17.center) to (16.center);
		\draw [style=usimx] (14.center) to (12.center);
		\draw [style=usimx] (12.center) to (13.center);
		\draw [style=usimx] (13.center) to (14.center);
		\draw [style=usimx] (11.center) to (9.center);
		\draw [style=usimx] (9.center) to (10.center);
		\draw [style=usimx] (10.center) to (11.center);
		\draw [style=usimx] (6.center) to (7.center);
		\draw [style=usimx] (7.center) to (8.center);
		\draw [style=usimx] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/o18_ldn.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-10.175, 1.25) {};
		\node [style=label] (1) at (-11.175, -0.75) {};
		\node [style=label] (2) at (-9.175, -0.75) {};
		\node [style=label] (3) at (-7.425, -5) {};
		\node [style=label] (4) at (-7.175, -2.75) {};
		\node [style=label] (5) at (-5.175, -3.75) {};
		\node [style=label] (6) at (-4.675, 1.75) {};
		\node [style=label] (7) at (-3.175, 1) {};
		\node [style=label] (8) at (-4.175, 3) {};
		\node [style=label] (9) at (-9.175, 5.25) {};
		\node [style=label] (10) at (-11.175, 5.25) {};
		\node [style=label] (11) at (-10.175, 3.25) {};
		\node [style=label] (12) at (-15.675, 1.75) {};
		\node [style=label] (13) at (-16.175, 3) {};
		\node [style=label] (14) at (-17.175, 1) {};
		\node [style=label] (15) at (-12.925, -5) {};
		\node [style=label] (16) at (-13.175, -2.75) {};
		\node [style=label] (17) at (-15.175, -3.75) {};
		\node [style=label] (18) at (9.825, 1.25) {};
		\node [style=label] (19) at (8.825, 3.25) {};
		\node [style=label] (20) at (10.825, 3.25) {};
		\node [style=label] (21) at (13.825, 7.25) {};
		\node [style=label] (22) at (12.825, 4.25) {};
		\node [style=label] (23) at (15.825, 5.25) {};
		\node [style=label] (24) at (13.825, -7.25) {};
		\node [style=label] (25) at (15.825, -5.25) {};
		\node [style=label] (26) at (12.825, -4.25) {};
		\node [style=label] (27) at (10.825, -3.25) {};
		\node [style=label] (28) at (8.825, -3.25) {};
		\node [style=label] (29) at (9.825, -1.25) {};
		\node [style=label] (30) at (5.825, -7.25) {};
		\node [style=label] (31) at (6.825, -4.25) {};
		\node [style=label] (32) at (3.825, -5.25) {};
		\node [style=label] (33) at (5.825, 7.25) {};
		\node [style=label] (34) at (6.825, 4.25) {};
		\node [style=label] (35) at (3.825, 5.25) {};
		\node [style=none] (36) at (-10.175, 1.25) {};
		\node [style=none] (37) at (-10.175, 2.25) {};
		\node [style=none] (38) at (-11.925, -1.5) {};
		\node [style=none] (39) at (-8.425, -1.5) {};
		\node [style=none] (40) at (-10.175, 4.25) {};
		\node [style=none] (41) at (-13.675, -3.5) {};
		\node [style=none] (42) at (-6.675, -3.5) {};
		\node [style=none] (46) at (-10.175, 9.25) {};
		\node [style=none] (47) at (-18.425, -7) {};
		\node [style=none] (48) at (-2.175, -7) {};
		\node [style=none] (49) at (9.825, 2.25) {};
		\node [style=none] (50) at (9.825, -2.25) {};
		\node [style=none] (51) at (9.825, 4.5) {};
		\node [style=none] (52) at (9.825, -4.5) {};
		\node [style=none] (53) at (9.825, 7.25) {};
		\node [style=none] (54) at (9.825, -7.25) {};
		\node [style=none] (55) at (9.825, 9.25) {};
		\node [style=none] (56) at (9.825, -9.25) {};
		\node [style=none] (57) at (-9.25, 1) {$Y_0$};
		\node [style=none] (58) at (-8.75, 2.5) {$Y_1$};
		\node [style=none] (59) at (-8.25, 4.25) {$Y_2$};
		\node [style=none] (60) at (-7.25, 6.75) {$Y_3$};
		\node [style=none] (61) at (10.25, 0) {$X_0$};
		\node [style=none] (62) at (11.75, 1.25) {$X_1$};
		\node [style=none] (63) at (13.5, 3) {$X_2$};
		\node [style=none] (64) at (15.25, 4.25) {$X_3$};
		\node [style=none] (65) at (-10.175, 7) {};
		\node [style=none] (66) at (-15.425, -5.25) {};
		\node [style=none] (67) at (-4.925, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_y_0}] (39.center)
			 to [bend left=45] (38.center)
			 to [bend left=60, looseness=0.75] (37.center)
			 to [bend left=60, looseness=0.75] cycle;
		\draw [style={fill_y_0}] (42.center)
			 to [bend left=60, looseness=0.50] (41.center)
			 to [bend left=75, looseness=0.50] (40.center)
			 to [bend left=75, looseness=0.50] cycle;
		\draw [style={fill_y_0}] (48.center)
			 to [bend left=45, looseness=0.75] (47.center)
			 to [bend left=60, looseness=0.75] (46.center)
			 to [bend left=60, looseness=0.75] cycle;
		\draw [style={fill_x_0}] (49.center)
			 to [bend left=90, looseness=0.75] (50.center)
			 to [bend right=270, looseness=0.75] cycle;
		\draw [style={fill_x_0}] (51.center)
			 to [bend left=90, looseness=1.25] (52.center)
			 to [bend left=90, looseness=1.25] cycle;
		\draw [style={fill_x_0}, bend left=90, looseness=1.25] (53.center) to (54.center);
		\draw [style={fill_x_0}, bend left=90, looseness=1.25] (54.center) to (53.center);
		\draw [style={fill_x_0}, bend left=90, looseness=1.50] (55.center) to (56.center);
		\draw [style={fill_x_0}, bend left=90, looseness=1.50] (56.center) to (55.center);
		\draw [style={fill_y_0}] (67.center)
			 to [bend left=60, looseness=0.50] (66.center)
			 to [bend left=75, looseness=0.50] (65.center)
			 to [bend left=75, looseness=0.50] cycle;
		\draw [style=usimy] (0.center) to (11.center);
		\draw [style=usimy, dotted] (3.center) to (12.center);
		\draw [style=usimy, dotted] (6.center) to (15.center);
		\draw [style=usimy] (2.center) to (4.center);
		\draw [style=usimy] (5.center) to (7.center);
		\draw [style=usimy] (8.center) to (9.center);
		\draw [style=usimy] (13.center) to (10.center);
		\draw [style=usimy] (14.center) to (17.center);
		\draw [style=usimy] (16.center) to (1.center);
		\draw [style=usimx] (1.center) to (0.center);
		\draw [style=usimx] (0.center) to (2.center);
		\draw [style=usimx] (2.center) to (1.center);
		\draw [style=usimx] (4.center) to (5.center);
		\draw [style=usimx] (5.center) to (3.center);
		\draw [style=usimx] (3.center) to (4.center);
		\draw [style=usimx] (16.center) to (15.center);
		\draw [style=usimx] (15.center) to (17.center);
		\draw [style=usimx] (17.center) to (16.center);
		\draw [style=usimx] (14.center) to (12.center);
		\draw [style=usimx] (12.center) to (13.center);
		\draw [style=usimx] (13.center) to (14.center);
		\draw [style=usimx] (11.center) to (9.center);
		\draw [style=usimx] (9.center) to (10.center);
		\draw [style=usimx] (10.center) to (11.center);
		\draw [style=usimx] (6.center) to (7.center);
		\draw [style=usimx] (7.center) to (8.center);
		\draw [style=usimx] (8.center) to (6.center);
		\draw [style=usimy] (18.center) to (29.center);
		\draw [style=usimy, dotted] (21.center) to (30.center);
		\draw [style=usimy, dotted] (24.center) to (33.center);
		\draw [style=usimy] (20.center) to (22.center);
		\draw [style=usimy, bend left=15] (23.center) to (25.center);
		\draw [style=usimy] (26.center) to (27.center);
		\draw [style=usimy] (31.center) to (28.center);
		\draw [style=usimy, bend left=15] (32.center) to (35.center);
		\draw [style=usimy] (34.center) to (19.center);
		\draw [style=usimx] (19.center) to (18.center);
		\draw [style=usimx] (18.center) to (20.center);
		\draw [style=usimx] (20.center) to (19.center);
		\draw [style=usimx] (22.center) to (23.center);
		\draw [style=usimx] (23.center) to (21.center);
		\draw [style=usimx] (21.center) to (22.center);
		\draw [style=usimx] (34.center) to (33.center);
		\draw [style=usimx] (33.center) to (35.center);
		\draw [style=usimx] (35.center) to (34.center);
		\draw [style=usimx] (32.center) to (30.center);
		\draw [style=usimx] (30.center) to (31.center);
		\draw [style=usimx] (31.center) to (32.center);
		\draw [style=usimx] (29.center) to (27.center);
		\draw [style=usimx] (27.center) to (28.center);
		\draw [style=usimx] (28.center) to (29.center);
		\draw [style=usimx] (24.center) to (25.center);
		\draw [style=usimx] (25.center) to (26.center);
		\draw [style=usimx] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/small_step.tikz <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (2, -2) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (-2, -2) {};
		\node [style=none] (10) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw[step=2.0,dashed,thin,color={rgb,255: red,210; green,210; blue,210}] (-2,-2) grid (2,2);
		\draw [style={axis_grid}] (2.center) to (5.center);
		\draw [style={axis_grid}] (2.center) to (4.center);
		\draw [style={axis_grid}] (2.center) to (3.center);
		\draw [style={axis_grid}] (2.center) to (10.center);
		\draw [style={axis_grid}] (2.center) to (9.center);
		\draw [style={axis_grid}] (2.center) to (8.center);
		\draw [style={axis_grid}] (2.center) to (6.center);
		\draw [style={axis_grid}] (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strat.tikz <==
\begin{tikzpicture}[node distance=1.5cm,scale=0.5]

\node (decpl) [decision] {Galois decoupling of $XY$};
\node (funeq1) [decision, above of=decpl] {Functional equation for $Q(X,Y)$};
\node (link) [style=none,right of=funeq1,xshift=3cm] {};
\node (inv1) [decision, right of=link, xshift=5cm] {Pair of $t$-invariants involving the functions $Q(X,0)$
and $Q(0,Y)$};
\node (inv2) [decision, below of=inv1] {Pair of Galois invariants};

\node (inv3) [decision, right of=inv1, xshift=10cm] {Pair of $t$-invariants without
poles};

\node (funeq2) [decision, below of=inv3] {Algebraic equations for $Q(X,0)$ and $Q(0,Y)$};
\node (funeq3) [decision, below of=funeq2] {Algebraic equation for $Q(X,Y)$};

%\draw [arrow] node [anchor=east] {yes} (decpl)-- (link);
\draw [in=180, out=0, looseness=1.50] (decpl) to (link);
\draw [arrow] (funeq1) -- (inv1);
\draw [arrow] (inv1) -- (inv3);
\draw [in=180,out=0, looseness=1.50] (inv2) to (inv3);
\draw [arrow] (inv3) -- (funeq2);
\draw [arrow] (funeq2) -- (funeq3);

\end{tikzpicture}


==> figures/tandem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=paire] (0) at (-5, 5) {$(x_0,y_{p+1})$};
		\node [style=paire] (1) at (0, 5) {$(x_i,y_{p+1})$};
		\node [style=paire] (2) at (0, 0) {$(x_i,y_j)$};
		\node [style=paire] (3) at (0, -5) {$(x_{p+1},y_j)$};
		\node [style=paire] (4) at (5, -5) {$(x_{p+1},y_0)$};
		\node [style=paire] (5) at (5, 0) {$(x_i,y_0)$};
		\node [style=paire] (6) at (-5, 0) {$(x_0,y_j)$};
		\node [style=none] (9) at (3, 9.75) {};
		\node [style=none] (11) at (-11, 3) {};
		\node [style=none] (12) at (-11, -3) {};
		\node [style=none] (14) at (-5, 7.75) {};
		\node [style=none] (20) at (-5, 7.75) {$\levX_0$};
		\node [style=none] (15) at (0, 7.75) {$\levX_1$};
		\node [style=none] (16) at (5, 7.75) {$\levX_2$};
		\node [style=none] (17) at (-9, 5) {$\levY_0$};
		\node [style=none] (18) at (-9, 0) {$\levY_1$};
		\node [style=none] (19) at (-9, -5) {$\levY_2$};
		\node [style=none] (22) at (3, -8) {};
		\node [style=none] (23) at (-3, -8) {};
		\node [style=none] (24) at (8, -3) {};
		\node [style=none] (25) at (8, 3) {};
		\node [style=none] (27) at (-3, 9.75) {};
%		\node [style={clear_text}] (28) at (-4, 4) {$1$};
%		\node [style={clear_text}] (29) at (2, 4) {$1$};
%		\node [style={clear_text}] (30) at (-4.5, -1.5) {$p$};
%		\node [style={clear_text}] (31) at (1.25, -1.5) {$p-1$};
%		\node [style={clear_text}] (32) at (6, -1.25) {$1$};
%		\node [style={clear_text}] (33) at (1.25, -6.25) {$p$};
%		\node [style={clear_text}] (34) at (6, -6.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=usimy] (0) to (6);
		\draw [style=usimy] (1) to (2);
		\draw [style=usimy] (2) to (5);
		\draw [style=usimy] (3) to (4);
		\draw [style=usimx] (6) to (2);
		\draw [style=usimx] (2) to (3);
		\draw [style=usimx] (0) to (1);
		\draw [style=usimx] (5) to (4);
		\draw [style=usimx] (6) to (3);
		\draw [style=usimy] (1) to (5);
		\draw [style={light_grid}] (11.center) to (25.center);
		\draw [style={light_grid}] (12.center) to (24.center);
		\draw [style={light_grid}] (23.center) to (27.center);
		\draw [style={light_grid}] (9.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

